Stabilizing Performative Feedback Loops with Minimal Model Deployments

When algorithmic predictions inform people's decisions, the models we deploy are performative and actively shape the data we see. This feedback loop between algorithms and their broader environments introduces a challenge in the mechanics of social prediction: If different predictive models induce different distributions, is it possible to efficiently learn a prediction rule that is optimal for the distribution that it induces? Formally, this solution concept is known as performative stability. A core challenge in learning a performatively stable predictor is that, unlike supervised learning where distributions are fixed, the learner must deploy different predictors and observe their induced distributions. The main contribution of our work is a new algorithmic procedure that, in the high-accuracy regime, finds a performatively stable model in nearly the minimum number of model deployments without making any assumptions regarding how predictions shape distributions. In particular, our procedure succeeds at finding a randomized performatively stable predictor using exponentially fewer model deployments than prior approaches. Our second main contribution is a structural result showing how this recent randomized notion of stability achieved by our algorithm can be derandomized into a single predictor satisfying the prior deterministic notion if one is willing to assume that the loss is well-conditioned and that performative effects are weak, as in early work in this area. On a technical level, our results come from building on an underexplored technical connection between performative stability and expected variational inequalities.

==> few_deployment_algorithm_figure.tex <==
\begin{tikzpicture}[
  node distance=9mm and 8mm,
  every node/.style={font=\footnotesize,align=center},
  stage/.style={rounded corners=2pt,line width=.55pt,
    inner xsep=5pt,inner ysep=5pt,minimum height=15mm,text width=39mm},
  deploy/.style={stage,draw=Sepia,fill=Sepia!7},
  update/.style={stage,draw=DarkBlue,fill=DarkBlue!6},
  output/.style={stage,draw=darkGreen,fill=darkGreen!7},
  optional/.style={stage,draw=darkGreen!75!black,
    fill=darkGreen!3,dashed,text width=47mm},
  loop boundary/.style={draw=DarkBlue!60!black,dashed,rounded corners=3pt,
    line width=.55pt,inner xsep=4mm,inner ysep=3mm},
  flow/.style={-{Latex[length=2.7mm,width=1.9mm]},
    line width=.75pt,line cap=round,line join=round,
    draw=DarkBlue!85!black},
  optional flow/.style={flow,dashed,draw=darkGreen!80!black},
  edge label/.style={
    font=\small,fill=white,inner sep=1.5pt,text=black}
]
\node[deploy] (deploy) {
  \textbf{Deploy a model \(\theta_t\)}\\[1mm]%\\[-15pt]
  obtained through a cutting-plane algorithm
};
\node[deploy,right=of deploy] (responses) {
  \textbf{Collect responses}\\[-15pt]
  \[z_{t,1:n}\sim\cD(\theta_t)\]
};
\node[update,right=of responses] (update) {
  \textbf{Produce a cut}\\[-1pt]
  from gradient estimator\\[-1pt]
  $\widetilde\nabla_t\approx
  \E_{z\sim\cD(\theta_t)}[\nabla\ell(z;\theta_t)]$
};

\coordinate[above=11mm of responses] (looptop);
\node[loop boundary,fit=(deploy)(responses)(update)(looptop)]
  (adaptive-loop) {};
% \node[
%   anchor=south west,
%   font=\footnotesize\bfseries,
%   text=DarkBlue!85!black,
%   fill=white,
%   inner xsep=2pt,
%   inner ysep=1pt
% ] at ([xshift=2mm]adaptive-loop.north west) {Cutting-plane algorithm};

\draw[flow] (deploy) -- (responses);
\draw[flow] (responses) -- (update);
\coordinate[above=8mm of update.north] (loop-right);
\coordinate[above=8mm of deploy.north] (loop-left);
\draw[flow] (update.north) -- (loop-right)
  -- node[edge label,above] {
    Repeat for $K = O_\eps(\log 1/\eps)$ deployments
  } (loop-left) -- (deploy.north);

\node[update,below=16mm of update] (weights) {
  \textbf{Extract weights offline}\\[-1pt]
  optimize $\lambda\in\Delta_K$ using cuts
  $(\theta_i,\widetilde\nabla_i)_{i=1}^K$
};
\node[output,left=of weights,text width=35mm] (mixture) {
  \textbf{Return stable mixture}\\[-1pt]
  $\mu=\sum_{i=1}^K\lambda_i\delta_{\theta_i}$,
  $\operatorname{Gap}_{\rm PS}(\mu)\leq\eps$
};
\node[optional,left=of mixture] (mean) {
  \textbf{(Optional) Derandomization}\\[-1pt]
  if the setting satisfies the\\assumptions of \cref{thm:stable-mean}
};

\draw[flow] (update) --
  node[edge label,right] {after the final round} (weights);
\draw[flow] (weights) -- (mixture);
\draw[optional flow] (mixture) -- (mean);
\end{tikzpicture}

